Sparse Visual Counterfactual Explanations in Image Space

Visual counterfactual explanations (VCEs) in image space are an important tool to understand decisions of image classifiers as they show under which changes of the image the decision of the classifier would change. Their generation in image space is challenging and requires robust models due to the problem of adversarial examples. Existing techniques to generate VCEs in image space suffer from spurious changes in the background. Our novel perturbation model for VCEs together with its efficient optimization via our novel Auto-Frank-Wolfe scheme yields sparse VCEs which lead to subtle changes specific for the target class. Moreover, we show that VCEs can be used to detect undesired behavior of ImageNet classifiers due to spurious features in the ImageNet dataset.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc|}
     \hline
     \multicolumn{1}{c|}{Original}&  
     
     \multicolumn{1}{C{.135\textwidth}}{
     $\epsilon_{1.5}=50$} & 
     \multicolumn{1}{C{.135\textwidth}}{$\epsilon_{1.5}=75$} &
     \multicolumn{1}{C{.135\textwidth}|}{$\epsilon_{1.5}=100$}
     & \multicolumn{1}{C{.135\textwidth}}{
     $\epsilon_{1.5}=50$} & 
     \multicolumn{1}{C{.135\textwidth}}{$\epsilon_{1.5}=75$} &
     \multicolumn{1}{C{.135\textwidth}|}{$\epsilon_{1.5}=100$}\\
     \hline

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny trium. arch: 0.79}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/original.png}
     \end{subfigure}&

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$trium. arch: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$trium. arch: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_0_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$trium. arch: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_0_radius_2.png}
     \end{subfigure} &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$megalith: 0.90}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_1_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$megalith: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_1_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$megalith: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_1_radius_2.png}
     \end{subfigure} \\
     
     \iffalse
     
     &&&&
     
      \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ memorial tablet: 0.17}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_2_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ memorial tablet: 0.92}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_2_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ memorial tablet: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_temple/target_2_radius_2.png}
     \end{subfigure} \\
     \fi

    \hline
    \multicolumn{7}{c|}{{\tiny WordNet: memorial monument - GT class: triumph arch}}\\
    
    \hline

     \multirow{2}{0.135\textwidth}{\begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny pizza: 0.12}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/original.png}
     \end{subfigure}} &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ potpie: 0.58}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_2_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ potpie: 0.86}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_2_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ potpie: 0.96}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_2_radius_2.png}
     \end{subfigure} 
   
       &
 
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ pizza: 0.93}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_1_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ pizza: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_1_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ pizza: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_1_radius_2.png}
     \end{subfigure} \\
    
     &\begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ hotdog:$0.55$}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_4_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ hotdog:$0.97$}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_4_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ hotdog:$1.00$}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_4_radius_2.png}
     \end{subfigure}&
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ cheesb.:$0.82$}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_3_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ cheesb.:$0.98$}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_3_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ cheesb.:$1.00$}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/dish/target_3_radius_2.png}
     \end{subfigure} \\

    \hline
    \multicolumn{7}{c|}{{\tiny WordNet: dish - GT class: potpie}}\\
    \hline

    \multirow{1}{0.135\textwidth}{
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny axolotl:\\ 0.18}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/original.png}
     \end{subfigure}}
     &     
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ axolotl:\\ 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_5_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ axolotl:\\ 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_5_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ axolotl:\\ 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_5_radius_2.png}
     \end{subfigure} &

      \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ fire salam.: 0.47}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_1_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ fire salam.: 0.95}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_1_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ fire salam.: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_1_radius_2.png}
     \end{subfigure} \\
     
     &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ c. newt: 0.47}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_2_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ c. newt: 0.91}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_2_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ c. newt: 0.98}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_2_radius_2.png}
     \end{subfigure}
     &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ t. frog: 0.08}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ t. frog: 0.39}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ t. frog: 0.73}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/amphibian_axolotl/target_0_radius_0.png}
     \end{subfigure} \\

     \hline
    \multicolumn{7}{c|}{{\tiny WordNet: amphibian - GT class: axolotl}} \\
     \hline

    \multirow{1}{0.135\textwidth}{
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny ladybug: 0.88}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/original.png}
     \end{subfigure}} &
     
     \iffalse
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ ladybug: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_1_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ ladybug: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_1_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ ladybug: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_1_radius_2.png}
     \end{subfigure} &
     
     \fi
     
      \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ rhinoceros beetle: 0.28}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_6_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ rhinoceros beetle: 0.96}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_6_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ rhinoceros beetle: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_6_radius_2.png}
     \end{subfigure} &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ ground beetle: 0.15}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_2_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ ground beetle: 0.70}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_2_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ ground beetle: 0.94}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_2_radius_2.png}
     \end{subfigure} \\
    
      &
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ long-horned beetle: 0.15}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_3_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ long-horned beetle: 0.89}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_3_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ long-horned beetle: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_3_radius_2.png}
     \end{subfigure}
   
          &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ tiger beetle: 0.45}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ tiger beetle: 0.98}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_0_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ tiger beetle: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/beetle_ladybug/target_0_radius_2.png}
     \end{subfigure}
     \\

    \hline
    \multicolumn{7}{c|}{{\tiny WordNet: beetle - GT class: ladybug}}\\
    \hline

     \end{tabular}
\begin{tabular}{c|ccc|ccc|}
     \hline
     \multicolumn{1}{c|}{Original} & \multicolumn{1}{C{.135\textwidth}}{$\epsilon_{1.5}=50$} & 
     \multicolumn{1}{C{.135\textwidth}}{$\epsilon_{1.5}=75$} &
     \multicolumn{1}{C{.135\textwidth}|}{$\epsilon_{1.5}=100$} &
     \multicolumn{1}{C{.135\textwidth}}{$\epsilon_{1.5}=50$} & 
     \multicolumn{1}{C{.135\textwidth}}{$\epsilon_{1.5}=75$} &
     \multicolumn{1}{C{.135\textwidth}|}{$\epsilon_{1.5}=100$}
     \\
     \hline

    \multirow{2}{*}{
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny fig: 0.27}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/original.png}
     \end{subfigure}} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny$\rightarrow$ strawberry: 0.97}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ strawberry: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_0_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ strawberry: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_0_radius_2.png}
     \end{subfigure}
     
     &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ pineapple: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_4_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ pineapple: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_4_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ pineapple: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_4_radius_2.png}
     \end{subfigure}\\&
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ custard apple: 0.95}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_7_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ custard apple: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_7_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny$\rightarrow$ custard apple: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_7_radius_2.png}
     \end{subfigure}&
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny $\rightarrow$ pomegran.: 0.76}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_8_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny $\rightarrow$ pomegran.: 0.97}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_8_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{ \tiny $\rightarrow$ pomegran.: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/edible_fruit_fig/target_8_radius_2.png}
     \end{subfigure} \\

     \hline

      \multicolumn{7}{c|}{\tiny WordNet: edible fruit - GT class: fig} \\
     \hline
     
      \multirow{2}{0.135\textwidth}{
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny lifeboat: 0.79}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/original.png}
     \end{subfigure}} &
     
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$gondola: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$gondola: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_0_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$gondola: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_0_radius_2.png}
     \end{subfigure}&
       
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$fireboat: 0.83}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_1_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$fireboat: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_1_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$fireboat: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_1_radius_2.png}
     \end{subfigure}\\
     &\begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$lifeboat: \\1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_3_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$lifeboat: \\1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_3_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$lifeboat: \\1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_3_radius_2.png}
     \end{subfigure}&
     
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$speedboat: 0.21}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_2_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$speedboat: 0.85}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_2_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$speedboat: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_boats/target_2_radius_2.png}
     \end{subfigure} \\

    \hline
    \multicolumn{7}{c|}{\tiny WordNet: boat - GT class: lifeboat}\\
    \hline

      \multirow{2}{0.135\textwidth}{
      \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny junco: 0.97}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/original.png}
     \end{subfigure}} &
     
     \begin{subfigure}{0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ brambling: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_0_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ brambling: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_0_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ brambling: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_0_radius_2.png}
     \end{subfigure}

     &     
     
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ goldfinch: 0.81}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_1_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ goldfinch: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_1_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ goldfinch: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_1_radius_2.png}
     \end{subfigure} \\
     
     \iffalse
     
     &     
     
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ junco: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_3_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ junco: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_3_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ junco: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_3_radius_2.png}
     \end{subfigure}\\
    
    \fi
     
      &     
     
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ house finch: 0.94}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_2_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ house finch: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_2_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ house finch: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_2_radius_2.png}
     \end{subfigure}

     &     
     
     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ indigo bunting: 0.34}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_4_radius_0.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ indigo bunting: 0.99}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_4_radius_1.png}
     \end{subfigure} &

     \begin{subfigure}{ 0.135\textwidth}\centering
     \caption*{\tiny $\rightarrow$ indigo bunting: 1.00}
     \includegraphics[width=1\textwidth]{images/imagenet_appendix_examples/finch_brambling/target_4_radius_2.png}
     \end{subfigure}\\

    \hline
    \multicolumn{7}{c|}{\tiny WordNet: finch - GT class: brambling }\\
    \hline

     \end{tabular}
\begin{tabular}{c|cccccc}
                   \hline
                   \multicolumn{1}{c|}{Orig.} & \multicolumn{1}{C{.13\textwidth}}{RN-50}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_2$}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_2$+FT}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_{\infty}$}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_{\infty}$+FT}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_{2}$+$l_{1}$ FT}\\
                   \hline
                   
                   \multirow{2}{0.13\textwidth}{
                   \begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $\rightarrow$dung beetle}
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/init_Madry_l2_improved_ep_394_from_30.png}
     \caption*{\tiny $\rightarrow$tiger beetle}
     \end{subfigure}}&
     \begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.85$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/ResNet50IN1000_ResNet50IN100094_from_30correct.png}
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.03$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_Madry_l2_experimental94_from_30correct.png}
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.04$, \\$p_e$:$0.99$}
                     
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep3_Madry_l2_improved_ep_394_from_30correct.png}
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.45$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_Madry_linf_experimental94_from_30correct.png}
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
     \caption*{\tiny $p_i$:$0.13$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_ep1_Madry_linf_improved_ep_194_from_30correct.png}
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.05$, \\$p_e$:$0.99$}
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30correct.png}
         \end{subfigure}\\&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/ResNet50IN1000_ResNet50IN100094_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_Madry_l2_experimental94_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep3_Madry_l2_improved_ep_394_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_Madry_linf_experimental94_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_ep1_Madry_linf_improved_ep_194_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}\\&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.02$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/ResNet50IN1000_ResNet50IN100094_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.93$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_Madry_l2_experimental94_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                                       \caption*{\tiny $p_i$:$0.85$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep3_Madry_l2_improved_ep_394_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                                       \caption*{\tiny $p_i$:$0.37$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_Madry_linf_experimental94_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.77$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_ep1_Madry_linf_improved_ep_194_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                                       \caption*{\tiny $p_i$:$0.85$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30wrong.png}
                    
                    \end{subfigure}\\&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/ResNet50IN1000_ResNet50IN100094_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_Madry_l2_experimental94_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep3_Madry_l2_improved_ep_394_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_Madry_linf_experimental94_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/linf_ep1_Madry_linf_improved_ep_194_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}\\ 
     \hline
     \end{tabular}
\begin{tabular}{c|cccccc}
                   \hline
                   \multicolumn{1}{c|}{Orig.} & \multicolumn{1}{C{.13\textwidth}}{RN-50}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_2$}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_2$+FT}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_{\infty}$}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_{\infty}$+FT}&\multicolumn{1}{C{.13\textwidth}}{Madry $l_{2}$+$l_{1}$FT}\\
                   \hline
                   \multirow{2}{0.13\textwidth}{
                   \begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $\rightarrow$dung beetle}
     \includegraphics[width=1\textwidth]{ablation_imagenet_1_5/init_Madry_l2_improved_ep_394_from_30.png}
     \caption*{\tiny $\rightarrow$tiger beetle}
     \end{subfigure}}&\begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.85$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_IN1k/ResNet50IN1000_ResNet50IN100094_from_30correct.png}
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
     \caption*{\tiny $p_i$:$0.03$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_IN1k/l2_Madry_l2_experimental94_from_30correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
     \caption*{\tiny $p_i$:$0.04$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep3_Madry_l2_improved_ep_394_from_30correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \caption*{\tiny $p_i$:$0.45$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_IN1k/linf_Madry_linf_experimental94_from_30correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
     \caption*{\tiny $p_i$:$0.13$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_IN1k/linf_ep1_Madry_linf_improved_ep_194_from_30correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
     \caption*{\tiny $p_i$:$0.05$, \\$p_e$:$1.00$}
     \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30correct.png}
     
     \end{subfigure}\\&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_IN1k/ResNet50IN1000_ResNet50IN100094_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_IN1k/l2_Madry_l2_experimental94_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep3_Madry_l2_improved_ep_394_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_IN1k/linf_Madry_linf_experimental94_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_IN1k/linf_ep1_Madry_linf_improved_ep_194_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30correct_diff_abs_scaled.png}
         
         \end{subfigure}\\&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.02$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_IN1k/ResNet50IN1000_ResNet50IN100094_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.93$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_IN1k/l2_Madry_l2_experimental94_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.85$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep3_Madry_l2_improved_ep_394_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.37$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_IN1k/linf_Madry_linf_experimental94_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.77$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_IN1k/linf_ep1_Madry_linf_improved_ep_194_from_30wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.85$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30wrong.png}
                    
                    \end{subfigure}\\&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_IN1k/ResNet50IN1000_ResNet50IN100094_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_IN1k/l2_Madry_l2_experimental94_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep3_Madry_l2_improved_ep_394_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_IN1k/linf_Madry_linf_experimental94_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_IN1k/linf_ep1_Madry_linf_improved_ep_194_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.13\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_IN1k/l2_ep1l1_Madry_l2_improved_ep_1l194_from_30wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}\\ 
     \hline
     \end{tabular}
\begin{tabular}{cc||ccccccc}
                   \hline
                   \multicolumn{1}{C{0.1\textwidth}}{$\;\;$ Original} & \multicolumn{1}{C{0.1\textwidth}||}{$\;\;$ GU+FT}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par$\epsilon$=$0.1$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par$\epsilon$=$0.25$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par$\epsilon$=$0.5$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par $\epsilon$=$0.75$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par $\epsilon$=$1$}&\multicolumn{1}{C{0.1\textwidth}}{$l_{\infty}$,\par$\epsilon$=$8/255$}&\multicolumn{1}{C{0.1\textwidth}}{$l_1$,\par
                       $\epsilon$=$12$}\\
                   \hline
                   \multirow{4}{0.1\textwidth}{
                   \begin{subfigure}{0.1\textwidth}\centering
    \caption*{\tiny $\rightarrow$car}
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/init_0.02l2_Francesco_small_radius_experimental20_from_9_.png}
     \caption*{\tiny $\rightarrow$truck}
     \end{subfigure}}
                   &\begin{subfigure}{0.1\textwidth}\centering
         \caption*{\tiny $p_i$:$0.17$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{images/ablation_cifar_1_5/GU-impr_Gowal2020Uncovering_improved20_from_9_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \caption*{\tiny $p_i$:$0.54$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \caption*{\tiny $p_i$:$0.67$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \caption*{\tiny $p_i$:$0.67$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.28$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.56$, \\$p_e$:$0.99$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_1_1l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.84$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.56$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l1_12_12l1_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}\\&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{images/ablation_cifar_1_5/GU-impr_Gowal2020Uncovering_improved20_from_9_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_1_1l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l1_12_12l1_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}\\&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.83$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{images/ablation_cifar_1_5/GU-impr_Gowal2020Uncovering_improved20_from_9_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.44$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.32$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.33$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.72$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.44$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_1_1l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.16$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.43$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l1_12_12l1_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}\\&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{images/ablation_cifar_1_5/GU-impr_Gowal2020Uncovering_improved20_from_9_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l2_1_1l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation_cifar_1_5/l1_12_12l1_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}\\ 
     \hline
     \end{tabular}
\begin{tabular}{cc||ccccccc}
                   \hline
                  \multicolumn{1}{C{0.1\textwidth}}{$\;\;$ Original} & \multicolumn{1}{C{0.1\textwidth}||}{$\;\;$ GU+FT}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par$\epsilon$=$0.1$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par$\epsilon$=$0.25$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par$\epsilon$=$0.5$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par $\epsilon$=$0.75$}&\multicolumn{1}{C{0.1\textwidth}}{$l_2$,\par $\epsilon$=$1$}&\multicolumn{1}{C{0.1\textwidth}}{$l_{\infty}$,\par$\epsilon$=$8/255$}&\multicolumn{1}{C{0.1\textwidth}}{$l_1$,\par
                       $\epsilon$=$12$}\\
                   \hline
                   \multirow{4}{0.1\textwidth}{
                   \begin{subfigure}{0.1\textwidth}\centering
    \caption*{\tiny $\rightarrow$car}
     \includegraphics[width=1\textwidth]{ablation_cifar_1_5/init_0.02l2_Francesco_small_radius_experimental20_from_9_.png}
     \caption*{\tiny $\rightarrow$truck}
     \end{subfigure}}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.17$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{images/ablation/GU-impr_Gowal2020Uncovering_improved20_from_9_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.54$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.67$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.67$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.28$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.56$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/l2_1_1l2_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.84$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
     \caption*{\tiny $p_i$:$0.56$, \\$p_e$:$1.00$}
                     
     \includegraphics[width=1\textwidth]{ablation/l1_12_12l1_Francesco_small_radius_experimental20_from_1_correct.png}
     
     \end{subfigure}\\&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{images/ablation/GU-impr_Gowal2020Uncovering_improved20_from_9_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/l2_1_1l2_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
         \includegraphics[width=1\textwidth]{ablation/l1_12_12l1_Francesco_small_radius_experimental20_from_1_correct_diff_abs_scaled.png}
         
         \end{subfigure}\\&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.83$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{images/ablation/GU-impr_Gowal2020Uncovering_improved20_from_9_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.44$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.32$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    
                    \caption*{\tiny $p_i$:$0.33$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.72$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.44$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/l2_1_1l2_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.16$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                    \caption*{\tiny $p_i$:$0.43$, \\$p_e$:$1.00$}
                    \includegraphics[width=1\textwidth]{ablation/l1_12_12l1_Francesco_small_radius_experimental20_from_1_wrong.png}
                    
                    \end{subfigure}\\&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{images/ablation/GU-impr_Gowal2020Uncovering_improved20_from_9_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/l2_0.1_0.1l2_Francesco_small_radius_experimental20_from_9_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/l2_0.25_0.25l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/l2_0.5_0.5l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/l2_0.75_0.75l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/l2_1_1l2_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/linf_8,255_8,255linf_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}&\begin{subfigure}{0.1\textwidth}\centering
                         \includegraphics[width=1\textwidth]{ablation/l1_12_12l1_Francesco_small_radius_experimental20_from_1_wrong_diff_abs_scaled.png}
                         
                         \end{subfigure}\\ 
     \hline
     \end{tabular}
